Neural Proof Nets

Linear logic and the linear {\lambda}-calculus have a long standing tradition in the study of natural language form and meaning. Among the proof calculi of linear logic, proof nets are of particular interest, offering an attractive geometric representation of derivations that is unburdened by the bureaucratic complications of conventional prooftheoretic formats. Building on recent advances in set-theoretic learning, we propose a neural variant of proof nets based on Sinkhorn networks, which allows us to translate parsing as the problem of extracting syntactic primitives and permuting them into alignment. Our methodology induces a batch-efficient, end-to-end differentiable architecture that actualizes a formally grounded yet highly efficient neuro-symbolic parser. We test our approach on {\AE}Thel, a dataset of type-logical derivations for written Dutch, where it manages to correctly transcribe raw text sentences into proofs and terms of the linear {\lambda}-calculus with an accuracy of as high as 70%.

==> network.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{standalone}

% % % Tikz
% \usepackage{tikz}
% \usetikzlibrary{shapes,external}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{calc, positioning, automata}


% % % Color defs
\definecolor{first}{RGB}{82,82,82}
\definecolor{enc}{RGB}{253,192,134}
\definecolor{dec}{RGB}{127,201,127}
\definecolor{dec2}{RGB}{140,220,140}
\definecolor{emb}{RGB}{190,174,212}


% \begin{document}

\begin{tikzpicture}[every text node part/.style={align=center},
 every node/.style={transform shape},
 =>stealth,
 scale=1,
 block/.style={rectangle, inner sep=0pt, minimum width=110pt, minimum height=40pt, rounded corners, ultra thick},
 shortblock/.style={rectangle, inner sep=0pt, minimum width=80pt, minimum height=30pt, rounded corners, thick},
 tallblock/.style={rectangle, inner sep=0pt, minimum width=110pt, minimum height=240pt, rounded corners, ultra thick},
 dotblock/.style={rectangle, inner sep=0pt, minimum width=90pt, minimum height=210pt, rounded corners, thick, dotted, draw=black},
 arrow/.style={->, thick},
 tharrow/.style={->, thick},
 str/.style={rectangle, inner sep=0pt, minimum width=80pt, minimum height=20pt, outer sep=2pt},
 dot/.style={circle, inner sep=0pt, minimum size=2pt, fill=black, draw=black}
]
    \clip (-2.5, -5) rectangle (16,18.5);
    \node[str] (sentence) at (6, 0) {\LARGE Input Sentence};
    \node[str] (frame) at (6, -4) {\LARGE Proof Frame};
    \node[str] (out) at (12, 18) {\LARGE Axiom Links};
    
    \node[tallblock, draw=black, fill=emb!70] (bert) at (6, 6) {\large BERT};
    \node[tallblock, draw=black, fill=enc!50] (super) at (0, 6) {};
    \node[tallblock, draw=black, fill=dec!50] (super) at (12, 6) {};
    \node[dotblock] (cross1) at (0, 6) {};
    \node[str] (cross1t) at (1.5, 9.9) {$\times 3$};
    \node[shortblock, draw=black, fill=enc] (satn) at (0,3.5) {\large Mask MHA};
    \node[shortblock, draw=black, fill=enc] (catn) at (0,6) {\large MHA};
    \node[shortblock, draw=black, fill=enc] (ffn) at (0,8.5) {\large FFN};
    \node[dotblock] (cross2) at (12, 6) {};
    \node[str] (cross2t) at (13.5, 9.9) {$\times 1$};
    \node[shortblock, fill=pink, draw=black] (emb) at (6, -2.5) {\large \begin{tabular}{c}Symbol\\Embedder\end{tabular}};
    \node[dot] (embout) at (6, -1.5) {};
    \node[shortblock, fill=pink, draw=black] (class) at (0, 12) {\large \begin{tabular}{c}Symbol\\Classifier\end{tabular}};
    \node[shortblock, fill=first!30, draw=black] (index) at (12, 12)
    {\begin{tabular}{c}Atom \& Polarity\\Indexing\end{tabular}};
    \node[shortblock, fill=dec, draw=black] (pffn) at (9.5, 14)
    {\large \begin{tabular}{c}Positive\\FFN\end{tabular}};
    \node[shortblock, fill=dec, draw=black] (nffn) at (14.5, 14)
    {\large \begin{tabular}{c}Negative\\FFN\end{tabular}};
    \draw[thick, rounded corners=6pt] (index) -- (9.5, 12) -- (pffn);
    \draw[thick, rounded corners=6pt] (index) -- (14.5, 12) -- (nffn);
    \draw[thin, rounded corners=6pt] ($(index.east) + (0, 0.1)$) -- (14.6, 12.1) -- ($(nffn.south) + (0.1, 0)$);
    \draw[thin, rounded corners=6pt] ($(index.east) + (0, 0.2)$) -- (14.7, 12.2) -- ($(nffn.south) + (0.2, 0)$);
    \draw[thin, rounded corners=6pt] ($(index.west) + (0, 0.1)$) -- (9.4, 12.1) -- ($(pffn.south) - (0.1, 0)$);
    \draw[thin, rounded corners=6pt] ($(index.west) + (0, 0.2)$) -- (9.3, 12.2) -- ($(pffn.south) - (0.2, 0)$);
    \node[shortblock, fill=first!30, draw=black] (dp) at (12, 16)    {\large \begin{tabular}{c}Dot-Product \&\\Sinkhorn\end{tabular}};
    \draw[thick, rounded corners=6pt] (pffn) -- (9.5, 16) -- (dp);
    \draw[thick, rounded corners=6pt] ($(pffn.north)-(0.1, 0)$) -- (9.4, 15.9) -- ($(dp.west) - (0, 0.1)$);
    \draw[thick, rounded corners=6pt] ($(pffn.north)-(0.2, 0)$) -- (9.3, 15.8) -- ($(dp.west) - (0, 0.2)$);
    \draw[thick, rounded corners=6pt] (pffn) -- (9.5, 16) -- (dp);
    \draw[thick, rounded corners=6pt] (nffn) -- (14.5, 16) -- (dp);
    \draw[thick, rounded corners=6pt] ($(nffn.north)+(0.1, 0)$) -- (14.6, 15.9) -- ($(dp.east) - (0, 0.1)$);
    \draw[thick, rounded corners=6pt] ($(nffn.north)+(0.2, 0)$) -- (14.7, 15.8) -- ($(dp.east) - (0, 0.2)$);
    \draw[tharrow] (dp) edge (out);

    
    \draw[tharrow] (sentence) edge (bert);
    
    \node[dot] (lcatnin) at (12, 2.5) {};
    \node[dot] (ssatn) at (0, 2.5) {};
    \node[dot] (catnin) at (0, 5) {};
    \node[dot] (lsatnin) at (12, 5) {};
    \node[dot] (bertout) at (6, 11) {};

    \draw[thick] (bert) edge (bertout);
    
    \draw[thick] (ssatn) edge (satn);
    \draw[thick] (ssatn) edge[bend left] ($(satn.south) - (0.5, 0)$);
    \draw[thick] (ssatn) edge[bend right] ($(satn.south) + (0.5, 0)$);
    \draw[thick] ($(satn.north) - (0.5, 0)$) edge ($(catn.south) - (0.5, 0)$);
    \draw[thick] ($(catn.north)$) edge (ffn);
    \draw[thick] (catnin) edge (catn);
    \draw[thick] (catnin) edge[bend right] ($(catn.south) + (0.5, 0)$);
    \draw[thick, rounded corners=6pt] (bertout) -- (3, 11) -- (3, 4.5) -- (0, 4.5) -- (catnin);
    \draw[tharrow] (ffn) edge (class);
    
    \node[shortblock, draw=black, fill=dec] (lcatn) at (12, 3.5) {\large MHA};
    \node[shortblock, draw=black, fill=dec] (lsatn) at (12, 6) {\large MHA};
    \node[shortblock, draw=black, fill=dec] (lffn) at (12, 8.5) {\large FFN};
    
    \draw[thick] (lsatnin) edge[bend right] ($(lsatn.south) + (0.5, 0)$);
    \draw[thick] (lsatnin) edge (lsatn);
    \draw[thick, rounded corners=6pt] (bertout) -- (9, 11) -- (9, 4.5) -- (12, 4.5) -- (lsatnin);
    \draw[thick] (lcatnin) edge (lcatn);
    \draw[thick] (lcatnin) edge[bend right] ($(lcatn.south) + (0.5, 0)$);
    \draw[thick] (lcatnin) edge[bend left] ($(lcatn.south) - (0.5, 0)$);
    \draw[thick] ($(lcatn.north) - (0.5, 0)$) edge ($(lsatn.south) - (0.5, 0)$);
    \draw[thick] (lsatn) edge (lffn);
    \draw[tharrow] (lffn) edge (index);
    
    \draw[thick] (emb) edge (embout);
    \draw[tharrow] (frame) edge (emb);
    \draw[thick, rounded corners=6pt] (embout) -- (0, -1.5) -- (ssatn);
    \draw[thick, rounded corners=6pt] (embout) -- (12, -1.5) -- (lcatn);
    \draw[tharrow, color=gray, rounded corners=6pt] (class) -- (0, 14) -- (-2.5, 14) -- (-2.5, -4) -- ($(frame.west)$);

    \draw[tharrow, rounded corners=6pt, color=gray] (frame) -- (14.5, -4) -- (14.5, 11) -- (12.5, 11) -- ($(index.south) + (0.5, 0)$);
\end{tikzpicture}

% \end{document}
